Iterative Merging Algorithm for Cooperative Data Exchange

We consider the problem of finding the minimum sum-rate strategy in cooperative data exchange systems that do not allow packet-splitting (NPS-CDE). In an NPS-CDE system, there are a number of geographically close cooperative clients who send packets to help the others recover a packet set. A minimum sum-rate strategy is the strategy that achieves universal recovery (the situation when all the clients recover the whole packet set) with the the minimal sum-rate (the total number of transmissions). We propose an iterative merging (IM) algorithm that recursively merges client sets based on a lower estimate of the minimum sum-rate and updates to the value of the minimum sum-rate. We also show that a minimum sum-rate strategy can be learned by allocating rates for the local recovery in each merged client set in the IM algorithm. We run an experiment to show that the complexity of the IM algorithm is lower than that of the existing deterministic algorithm when the number of clients is lower than $94$.

==> figures/CDE.tex <==
\begin{tikzpicture}




\draw (-2.6,0.3) rectangle (-1.4,-0.3);
\node at (-2,0) {client $1$};
\draw (-2,0.3)--(-2,1)--(-1.7,1)--(-2,0.8)--(-2.3,1)--(-2,1);
\node at (-2,-0.5) {\scriptsize $\Has_1=\{\pv_1,\pv_3,\pv_4,\pv_6,\pv_7\}$};

\draw (-2.6,2.3) rectangle (-1.4,1.7);
\node at (-2,2){client $2$};
\draw (-2,2.3)--(-2,3)--(-1.7,3)--(-2,2.8)--(-2.3,3)--(-2,3);
\node at (-2,1.5) {\scriptsize $\Has_2=\{\pv_1,\pv_2,\pv_3,\pv_5\}$};

\draw (0.4,0.3) rectangle (1.6,-0.3);
\node at (1,0) {client $3$};
\draw (1,0.3)--(1,1)--(1.3,1)--(1,0.8)--(0.7,1)--(1,1);
\node at (1,-0.5) {\scriptsize $\Has_3=\{\pv_1,\pv_5,\pv_6\}$};

\draw (0.4,2.3) rectangle (1.6,1.7);
\node at (1,2){client $4$};
\draw (1,2.3)--(1,3)--(1.3,3)--(1,2.8)--(0.7,3)--(1,3);
\node at (1,1.5) {\scriptsize $\Has_4=\{\pv_3,\pv_5,\pv_6\}$};


\end{tikzpicture}


==> figures/ComplexityIM.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.8in,
height=1.65in,
scale only axis,
xmin=5,
xmax=120,
xlabel={$K$, the number of clients},
ymin=0,
ymax=3600000,
legend style={at={(0.02,0.7)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
line width=2.0pt
]
table[row sep=crcr]{
5 381.3\\
6 455.2\\
7 819\\
8 1158.5\\
9 2266.6\\
10 3120.2\\
11 3653.5\\
12 3685.5\\
13 7252.7\\
14 5934.2\\
15 6723.7\\
16 8740.3\\
17 11205.6\\
18 12226.8\\
19 13391.7\\
20 16042.1\\
21 18595.3\\
22 21415.7\\
23 23862.6\\
24 27119.4\\
25 30677.1\\
26 34903.8\\
27 38699.9\\
28 43175.4\\
29 48003.9\\
30 53205.7\\
31 58679.7\\
32 64958.6\\
33 71049.5\\
34 77519.4\\
35 84609.3\\
36 92133.7\\
37 100007.7\\
38 108375.4\\
39 117209.3\\
40 126494.3\\
41 136254.6\\
42 146492.7\\
43 157288.6\\
44 168563\\
45 180329.3\\
46 192691\\
47 205538.5\\
48 219062.6\\
49 233038\\
50 247745.4\\
51 262985\\
52 279609.8\\
53 295053.1\\
54 312265.4\\
55 329852\\
56 348207.4\\
57 367247.7\\
58 386999.8\\
59 407389\\
60 428616.1\\
61 450377.3\\
62 472991.2\\
63 496265.3\\
64 520377.9\\
65 545178.8\\
66 570808.3\\
67 597257.6\\
68 624380.8\\
69 652391.7\\
70 681263.8\\
71 710954.9\\
72 741452.7\\
73 772850.4\\
74 805137\\
75 838332.9\\
76 872361.3\\
77 907290.4\\
78 943599.5\\
79 979994.4\\
80 1017764.8\\
81 1056584.5\\
82 1096178.1\\
83 1137236.3\\
84 1178572.5\\
85 1221325.5\\
86 1264884.7\\
87 1309675.7\\
88 1355384.9\\
89 1402199.8\\
90 1450091.6\\
91 1499088.7\\
92 1549241.4\\
93 1600250.4\\
94 1652584.7\\
95 1705926.6\\
96 1760534.6\\
97 1816501.4\\
98 1872972.7\\
99 1930994.4\\
100 1990196.7\\
101 2050745.7\\
102 2112215.4\\
103 2175091.3\\
104 2239126.2\\
105 2304478\\
106 2371012.8\\
107 2439042.7\\
108 2507975.4\\
109 2578409.3\\
110 2650156\\
111 2723171.9\\
112 2797674.6\\
113 2873356.6\\
114 2950372.5\\
115 3028778.8\\
116 3108744.8\\
117 3189785.3\\
118 3272555.5\\
119 3356406.6\\
120 3441994.9\\
};
\addlegendentry{average complexity in terms of $\gamma$};

\addplot [
color=red,
solid,
line width=2.0pt
]
table[row sep=crcr]{
5 159.131264443303\\
6 282.602785833083\\
7 459.260216326902\\
8 699.41261145825\\
9 1013.5937051603\\
10 1412.53754462275\\
11 1907.15924823227\\
12 2508.53939105373\\
13 3227.91105889532\\
14 4076.64892617284\\
15 5066.25990721073\\
16 6208.37505642659\\
17 7514.74247731136\\
18 8997.22105860802\\
19 10667.7748976791\\
20 12538.4683013046\\
21 14621.4612765985\\
22 16929.0054416831\\
23 19473.4402987621\\
24 22267.189822343\\
25 25322.7593233244\\
26 28652.7325560035\\
27 32269.7690401649\\
28 36186.6015745563\\
29 40416.033921453\\
30 44970.9386448184\\
31 49864.2550869017\\
32 55108.9874700674\\
33 60718.2031122982\\
34 66705.0307462094\\
35 73082.6589326047\\
36 79864.3345606192\\
37 87063.3614273774\\
38 94693.0988908514\\
39 102766.960590262\\
40 111298.413228944\\
41 120300.975415097\\
42 129788.216556287\\
43 139773.755803949\\
44 150271.261044496\\
45 161294.447933931\\
46 172857.078973137\\
47 184972.962621273\\
48 197655.952444893\\
49 210919.946300633\\
50 224778.885549457\\
51 239246.754300633\\
52 254337.578683727\\
53 270065.426147062\\
54 286444.404781176\\
55 303488.66266594\\
56 321212.387240079\\
57 339629.804691942\\
58 358755.179370422\\
59 378602.813215037\\
60 399187.045204213\\
61 420522.250820889\\
62 442622.841534639\\
63 465503.264299504\\
64 489178.00106685\\
65 513661.568312532\\
66 538968.516577767\\
67 565113.43002307\\
68 592110.925994728\\
69 619975.654603252\\
70 648722.298313317\\
71 678365.571544703\\
72 708920.220283808\\
73 740401.021705284\\
74 772822.783803417\\
75 806200.345032854\\
76 840548.573958322\\
77 875882.368913003\\
78 912216.657665232\\
79 949566.397093205\\
80 987946.572867425\\
81 1027372.19914058\\
82 1067858.31824461\\
83 1109420.00039468\\
84 1152072.34339989\\
85 1195830.47238036\\
86 1240709.53949062\\
87 1286724.72364901\\
88 1333891.23027288\\
89 1382224.29101948\\
90 1431739.16353221\\
91 1482451.13119226\\
92 1534375.50287531\\
93 1587527.61271313\\
94 1641922.81986009\\
95 1697576.5082642\\
96 1754504.08644278\\
97 1812720.98726235\\
98 1872242.66772297\\
99 1933084.60874647\\
100 1995262.31496888\\
101 2058791.31453659\\
102 2123687.15890639\\
103 2189965.42264913\\
104 2257641.70325694\\
105 2326731.62095391\\
106 2397250.81851019\\
107 2469214.9610593\\
108 2542639.7359187\\
109 2617540.85241339\\
110 2693934.04170259\\
111 2771835.05660935\\
112 2851259.67145302\\
113 2932223.68188452\\
114 3014742.90472435\\
115 3098833.17780318\\
116 3184510.35980515\\
117 3271790.3301136\\
118 3360688.98865928\\
119 3451222.25577098\\
120 3543406.07202849\\
};
\addlegendentry{$K^{3.15}$};

\end{axis}
\end{tikzpicture}%


==> figures/DVdivide.tex <==
\begin{tikzpicture}

\draw  (0,0) circle (0.5);
\node at (0,0) {\Large $\mathbf{1}$};
\node [color=red] at (0.5,-0.4) {$2$};

\draw  (2,0) circle (0.5);
\node at (2,0) {\Large $\mathbf{3}$};
\node [color=red] at (2.5,-0.4) {$1$};

\draw  (1,1.5) circle (0.5);
\node at (1,1.5) {\Large $\mathbf{13}$};

\draw [->,line width=1.5pt] (0.7,1.1)--(0,0.5);
\draw [->,line width=1.5pt] (1.3,1.1)--(2,0.5);

\draw  (3,1.5) circle (0.5);
\node at (3,1.5) {\Large $\mathbf{2}$};
\node [color=red] at (3.5,1.1) {$2$};

\draw  (2,3) circle (0.5);
\node at (2,3) {\Large $\mathbf{123}$};

\draw [->,line width=1.5pt] (1.7,2.6)--(1,2);
\draw [->,line width=1.5pt] (2.3,2.6)--(3,2);

\draw  (4,3) circle (0.5);
\node at (4,3) {\Large $\mathbf{4}$};
\node [color=red] at (4.5,2.6) {$1$};

\draw (3,4.5) ellipse (0.8 and 0.4);
\node at (3,4.5) {\Large $\mathbf{1234}$};
\node [color=red] at (3.8,4.2) {$6$};

\draw [->,line width=1.5pt] (2.7,4.1)--(2,3.5);
\draw [->,line width=1.5pt] (3.3,4.1)--(4,3.5);

\coordinate (b) at (5,0);
\coordinate (a) at (5,4.5);
\draw[->, >=latex, blue!20!white, line width=7pt]   (a) to node[black]{\rotatebox{90}{top-down}} (b) ;

\end{tikzpicture}






==> figures/DVdivideMain.tex <==
\begin{tikzpicture}

\draw  (0,0) circle (0.5);
\node at (0,0) {\Large $\mathbf{1}$};
\node [color=red] at (0.5,-0.5) {$\frac{7}{3}$};

\draw  (1.5,0) circle (0.5);
\node at (1.5,0) {\Large $\mathbf{2}$};
\node [color=red] at (2,-0.5) {$\frac{4}{3}$};

\draw  (3,0) circle (0.5);
\node at (3,0) {\Large $\mathbf{3}$};
\node [color=red] at (3.5,-0.5) {$\frac{1}{3}$};

\draw  (4.5,0) circle (0.5);
\node at (4.5,0) {\Large $\mathbf{4}$};
\node [color=red] at (5,-0.5) {$\frac{1}{3}$};

\draw (2.25,2) ellipse (0.8 and 0.4);
\node at (2.25,2) {\Large $\mathbf{1234}$};
\node [color=red] at (3.2,1.7) {$\frac{13}{3}$};

\draw [->,line width=1.5pt] (1.8,1.66)--(0,0.5);
\draw [->,line width=1.5pt] (2.05,1.6)--(1.5,0.5);
\draw [->,line width=1.5pt] (2.35,1.6)--(3,0.5);
\draw [->,line width=1.5pt] (2.65,1.656)--(4.5,0.5);

\coordinate (b) at (6,-0.2);
\coordinate (a) at (6,2.2);
\draw[->, >=latex, blue!20!white, line width=7pt]   (a) to node[black]{\rotatebox{90}{top-down}} (b) ;

\end{tikzpicture}






==> figures/IMmerge.tex <==
\begin{tikzpicture}

\draw  (0,0) circle (0.5);
\node at (0,0) {\Large $\mathbf{1}$};
\node [color=red] at (0.5,-0.4) {$2$};

\draw  (2,0) circle (0.5);
\node at (2,0) {\Large $\mathbf{3}$};
\node [color=red] at (2.5,-0.4) {$1$};

\draw  (1,1.5) circle (0.5);
\node at (1,1.5) {\Large $\mathbf{13}$};

\draw [->,line width=1.5pt] (0,0.5)--(0.7,1.1);
\draw [->,line width=1.5pt] (2,0.5)--(1.3,1.1);

\draw  (3,1.5) circle (0.5);
\node at (3,1.5) {\Large $\mathbf{2}$};
\node [color=red] at (3.5,1.1) {$2$};

\draw  (2,3) circle (0.5);
\node at (2,3) {\Large $\mathbf{123}$};

\draw [->,line width=1.5pt] (1,2)--(1.7,2.6);
\draw [->,line width=1.5pt] (3,2)--(2.3,2.6);

\draw  (4,3) circle (0.5);
\node at (4,3) {\Large $\mathbf{4}$};
\node [color=red] at (4.5,2.6) {$1$};

\draw [dashed]  (3,4.5) ellipse (0.8 and 0.4);
\node at (3,4.5) {\Large $\mathbf{1234}$};
\node [color=red] at (3.8,4.2) {$6$};

\draw [dashed,->,line width=1.5pt] (2,3.5)--(2.7,4.1);
\draw [dashed,->,line width=1.5pt] (4,3.5)--(3.3,4.1);


\coordinate (a) at (5,0);
\coordinate (b) at (5,4.5);
\draw[->, >=latex, red!20!white, line width=7pt]   (a) to node[black]{\rotatebox{90}{bottom-up}} (b) ;

\end{tikzpicture}



==> figures/IMmergeMain.tex <==
\begin{tikzpicture}

\draw  (0,0) circle (0.5);
\node at (0,0) {\Large $\mathbf{1}$};
\node [color=red] at (0.5,-0.4) {$3$};

\draw  (1.5,0) circle (0.5);
\node at (1.5,0) {\Large $\mathbf{2}$};
\node [color=red] at (2,-0.4) {$2$};

\draw  (3,0) circle (0.5);
\node at (3,0) {\Large $\mathbf{3}$};
\node [color=red] at (3.5,-0.4) {$0$};

\draw (1.5,1.5) ellipse (0.8 and 0.4);
\node at (1.5,1.5) {\Large $\mathbf{123}$};

\draw [->,line width=1.5pt] (0.95,1.2)--(0,0.5);
\draw [->,line width=1.5pt] (1.5,1.1)--(1.5,0.5);
\draw [->,line width=1.5pt] (2.05,1.2)--(3,0.5);

\draw  (3.8,1.5) circle (0.5);
\node at (3.8,1.5) {\Large $\mathbf{4}$};
\node [color=red] at (4.3,1.1) {$0$};

\draw [->,line width=1.5pt] (2.3,2.65)--(1.5,1.9);
\draw [->,line width=1.5pt] (3.1,2.65)--(3.8,2);

\draw [dashed] (2.7,3) ellipse (0.8 and 0.4);
\node at (2.7,3) {\Large $\mathbf{1234}$};
\node [color=red] at (3.45,2.6) {$5$};

\coordinate (a) at (5,-0.2);
\coordinate (b) at (5,2.2);
\draw[->, >=latex, red!20!white, line width=7pt]   (a) to node[black]{\rotatebox{90}{bottom-up}} (b) ;

\end{tikzpicture}






==> figures/RuntimeIM.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.8in,
height=1.65in,
scale only axis,
xmin=5,
xmax=120,
xlabel={$K$, the number of clients},
ymin=0,
ymax=62,
ylabel={seconds},
legend style={at={(0.02,0.7)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
line width=2.0pt
]
table[row sep=crcr]{
5 0.0131187086171682\\
6 0.00910306079755701\\
7 0.0122159614038964\\
8 0.0158774533864869\\
9 0.0249396105734777\\
10 0.0330912926325805\\
11 0.0373242578636059\\
12 0.0422316949550604\\
13 0.0654695342059839\\
14 0.0618421537215041\\
15 0.0702522077384198\\
16 0.0869191460895846\\
17 0.104838459416072\\
18 0.115539055250363\\
19 0.126472273389469\\
20 0.15083307523306\\
21 0.177966085322215\\
22 0.192695520767865\\
23 0.2137162032031\\
24 0.240225425684328\\
25 0.270129798778386\\
26 0.305442897050291\\
27 0.348482732638908\\
28 0.37180557895061\\
29 0.412381870070813\\
30 0.455261200495311\\
31 0.515903052103653\\
32 0.552354387674459\\
33 0.605544054245131\\
34 0.671829487186453\\
35 0.716172049944063\\
36 0.781218239327478\\
37 0.851769571698445\\
38 0.920675522373822\\
39 1.00399373193675\\
40 1.07306688932721\\
41 1.20621417915359\\
42 1.29464811725661\\
43 1.38216521073963\\
44 1.49930376319255\\
45 1.60475170149964\\
46 1.70300836244886\\
47 1.82236696968544\\
48 1.95030603749367\\
49 2.07938310110346\\
50 2.21734358368758\\
51 2.35568801684202\\
52 2.53379857794296\\
53 2.66830317333531\\
54 2.85894545360142\\
55 3.02042146718081\\
56 3.20343140539976\\
57 3.39866397638639\\
58 3.54933959535915\\
59 3.7642211741238\\
60 4.01059400494949\\
61 4.25852621423349\\
62 4.43004749045029\\
63 4.72380514667038\\
64 4.92872311908294\\
65 5.17052796750412\\
66 5.42619506463978\\
67 5.70241479219457\\
68 6.02450748128547\\
69 6.36350794194163\\
70 6.63907526445467\\
71 6.95860738752413\\
72 7.33862206452446\\
73 7.56939591857435\\
74 7.94581590779149\\
75 8.40168109311352\\
76 8.75219258446218\\
77 9.12640664648956\\
78 9.53312694367618\\
79 9.97309861603916\\
80 10.3796995531696\\
81 10.8730941181514\\
82 11.3948839695882\\
83 11.6904815336047\\
84 12.17991741395\\
85 12.7825023712019\\
86 13.2839689241233\\
87 13.8758999247132\\
88 14.4018572050427\\
89 14.9553015003625\\
90 15.6156779162161\\
91 16.1423636128725\\
92 16.616305507407\\
93 17.4181922656857\\
94 17.8918267039297\\
95 18.5745405362328\\
96 19.2622934820474\\
97 20.0455415668226\\
98 20.8849810696279\\
99 21.6027072152762\\
100 22.3605795151096\\
101 23.0693576110601\\
102 23.8393109960376\\
103 24.8538132126813\\
104 25.8863423598999\\
105 26.7741743659035\\
106 27.4236545127097\\
107 28.0105290119801\\
108 28.9796522196925\\
109 30.137166378983\\
110 31.2051456742092\\
111 34.2043746939776\\
112 34.9034204776455\\
113 35.7901426524739\\
114 36.6810735824258\\
115 37.8008549307416\\
116 38.6944675980011\\
117 39.6957089244735\\
118 41.1396477338796\\
119 43.9757766101382\\
120 44.5136741826674\\
};
\addlegendentry{average complexity in terms of runtime in MATLAB};

\addplot [
color=red,
solid,
line width=2.0pt
]
table[row sep=crcr]{
5 0.0785515030231765\\
6 0.110062609285003\\
7 0.146383243333551\\
8 0.18740296908104\\
9 0.233028282237256\\
10 0.283178313753655\\
11 0.337781965820163\\
12 0.396775910137057\\
13 0.460103135712875\\
14 0.527711863091345\\
15 0.599554712081939\\
16 0.675588050315722\\
17 0.755771474158619\\
18 0.840067388670937\\
19 0.928440663118492\\
20 1.02085834508735\\
21 1.11728942073295\\
22 1.21770461182807\\
23 1.32207620251038\\
24 1.43037789025542\\
25 1.54258465680002\\
26 1.65867265563969\\
27 1.77861911340493\\
28 1.90240224294519\\
29 2.03000116635518\\
30 2.1613958464974\\
31 2.29656702582691\\
32 2.43549617152557\\
33 2.57816542611574\\
34 2.7245575628541\\
35 2.87465594531444\\
36 3.02844449065582\\
37 3.18590763614576\\
38 3.34703030856899\\
39 3.51179789620243\\
40 3.68019622308039\\
41 3.8522115253094\\
42 4.02783042922303\\
43 4.20703993119278\\
44 4.38982737893356\\
45 4.57618045416136\\
46 4.76608715647701\\
47 4.95953578836443\\
48 5.15651494120401\\
49 5.35701348221238\\
50 5.56102054222956\\
51 5.76852550428245\\
52 5.97951799286081\\
53 6.19398786384858\\
54 6.41192519505864\\
55 6.63332027732425\\
56 6.85816360610494\\
57 7.08644587356824\\
58 7.31815796111251\\
59 7.55329093229891\\
60 7.79183602616365\\
61 8.03378465088388\\
62 8.27912837777311\\
63 8.5278589355839\\
64 8.77996820509732\\
65 9.03544821398071\\
66 9.29429113189622\\
67 9.55648926584444\\
68 9.82203505572837\\
69 10.0909210701242\\
70 10.3631400022465\\
71 10.6386846660959\\
72 10.9175479927791\\
73 11.1997230269906\\
74 11.485202923647\\
75 11.773980944666\\
76 12.0660504558811\\
77 12.3614049240845\\
78 12.6600379141927\\
79 12.9619430865263\\
80 13.2671141941993\\
81 13.5755450806116\\
82 13.8872296770395\\
83 14.2021620003197\\
84 14.5203361506209\\
85 14.8417463093003\\
86 15.1663867368389\\
87 15.4942517708538\\
88 15.8253358241822\\
89 16.1596333830348\\
90 16.4971390052143\\
91 16.8378473183969\\
92 17.1817530184738\\
93 17.5288508679493\\
94 17.8791356943937\\
95 18.232602388948\\
96 18.5892459048791\\
97 18.9490612561814\\
98 19.3120435162254\\
99 19.678187816449\\
100 20.0474893450909\\
101 20.4199433459641\\
102 20.7955451172677\\
103 21.1742900104361\\
104 21.5561734290224\\
105 21.9411908276169\\
106 22.3293377107976\\
107 22.7206096321124\\
108 23.1150021930906\\
109 23.5125110422843\\
110 23.9131318743371\\
111 24.3168604290798\\
112 24.7236924906514\\
113 25.1336238866453\\
114 25.5466504872799\\
115 25.962768204591\\
116 26.3819729916471\\
117 26.8042608417866\\
118 27.2296277878743\\
119 27.6580699015794\\
120 28.0895832926709\\
};
\addlegendentry{$4 \cdot 10^{-3} \cdot K^{1.85}$};

\end{axis}
\end{tikzpicture}%

